Contrastive Learning of Sociopragmatic Meaning in Social Media

Recent progress in representation and contrastive learning in NLP has not widely considered the class of \textit{sociopragmatic meaning} (i.e., meaning in interaction within different language communities). To bridge this gap, we propose a novel framework for learning task-agnostic representations transferable to a wide range of sociopragmatic tasks (e.g., emotion, hate speech, humor, sarcasm). Our framework outperforms other contrastive learning frameworks for both in-domain and out-of-domain data, across both the general and few-shot settings. For example, compared to two popular pre-trained language models, our method obtains an improvement of $11.66$ average $F_1$ on $16$ datasets when fine-tuned on only $20$ training samples per dataset.Our code is available at: https://github.com/UBC-NLP/infodcl

==> (inline-0) <==
\begin{tabular}{@{}lcccccccccc@{}}
\toprule
\textbf{Task}                                & \textbf{InfoDCL} & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} & \textbf{E} & \textbf{F} & \textbf{G} & \textbf{H} & \textbf{I} \\ \midrule
Crisis\textsubscript{Oltea} & 96.01            & 95.91      & 95.88      & 95.91      & 95.83      & 95.96      & 95.92      & 95.75      & 95.96      & 95.79      \\
Emo\textsubscript{Moham}    & 81.34            & 82.31      & 82.03      & 80.98      & 80.06      & 81.28      & 80.54      & 81.27      & 82.11      & 81.49      \\
Hate\textsubscript{Was}     & 57.30            & 57.13      & 57.09      & 57.03      & 57.30      & 57.24      & 57.14      & 56.89      & 57.08      & 57.12      \\
Hate\textsubscript{Dav}     & 77.29            & 76.82      & 77.88      & 77.59      & 76.74      & 76.11      & 76.79      & 77.69      & 77.40      & 77.15      \\
Hate\textsubscript{Bas}     & 52.84            & 51.77      & 52.39      & 51.90      & 52.79      & 51.26      & 52.17      & 51.67      & 53.63      & 50.97      \\
Humor\textsubscript{Mea}    & 93.75            & 93.08      & 93.62      & 93.17      & 94.23      & 93.64      & 94.13      & 93.26      & 93.87      & 93.78      \\
Irony\textsubscript{Hee-A}  & 76.31            & 76.41      & 77.14      & 77.11      & 74.99      & 78.19      & 77.15      & 76.95      & 76.55      & 76.18      \\
Irony\textsubscript{Hee-B}  & 57.22            & 55.88      & 57.60      & 56.01      & 53.98      & 58.69      & 57.48      & 56.51      & 57.62      & 56.00      \\
Offense\textsubscript{Zamp} & 81.21            & 80.49      & 81.13      & 80.97      & 80.45      & 79.01      & 79.94      & 81.05      & 80.40      & 81.61      \\
Sarc\textsubscript{Riloff}  & 78.31            & 76.26      & 76.78      & 77.44      & 74.81      & 78.09      & 79.26      & 77.76      & 78.22      & 76.14      \\
Sarc\textsubscript{Ptacek}  & 96.10            & 95.96      & 95.85      & 96.18      & 95.84      & 96.45      & 96.13      & 95.94      & 96.10      & 96.20      \\
Sarc\textsubscript{Rajad}   & 87.00            & 86.54      & 86.63      & 86.69      & 86.79      & 87.61      & 87.45      & 86.85      & 86.66      & 86.63      \\
Sarc\textsubscript{Bam}     & 81.49            & 81.35      & 81.74      & 81.34      & 80.82      & 83.02      & 81.31      & 81.69      & 81.80      & 81.46      \\
Senti\textsubscript{Rosen}  & 91.59            & 91.51      & 91.62      & 91.91      & 91.51      & 91.44      & 90.65      & 91.97      & 91.28      & 91.85      \\
Senti\textsubscript{Thel}   & 71.87            & 71.65      & 71.60      & 71.67      & 72.09      & 71.19      & 71.73      & 72.01      & 71.50      & 71.80      \\
Stance\textsubscript{Moham} & 71.13            & 71.03      & 70.51      & 71.84      & 69.75      & 70.80      & 69.74      & 70.66      & 70.35      & 70.45      \\ \cdashline{1-11}
Average                                      & 78.17            & 77.75      & 78.09      & 77.98      & 77.37      & 78.12      & 77.97      & 78.00      & 78.16      & 77.79      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllllll@{}}
\toprule
\multicolumn{1}{c}{\textbf{Percentage}} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{30}} & \multicolumn{1}{c}{\textbf{40}} & \multicolumn{1}{c}{\textbf{50}} & \multicolumn{1}{c}{\textbf{60}} & \multicolumn{1}{c}{\textbf{70}} & \multicolumn{1}{c}{\textbf{80}} & \multicolumn{1}{c}{\textbf{90}} & \multicolumn{1}{c}{\textbf{100}} \\ \midrule
\multicolumn{13}{c}{\textbf{In-Domain}}                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \midrule
RoBERTa                                 & 46.96                          & 62.70                          & 66.41                           & 71.96                           & 73.54                           & 74.34                           & 75.09                           & 74.99                           & 75.37                           & 75.95                           & 76.27                           & 76.24                            \\
BERTweet                                & 46.87                          & 60.46                          & 64.75                           & 69.08                           & 74.96                           & 75.88                           & 76.35                           & 76.70                           & 77.12                           & 77.39                           & 77.92                           & 77.81                            \\
Sim-D                                  & 56.23                          & 65.43                          & 70.19                           & 73.70                           & 75.24                           & 75.45                           & 76.08                           & 76.32                           & 76.79                           & 77.01                           & 77.35                           & 77.81                            \\
DCL                                & 59.05                          & 67.12                          & 71.81                          & 74.33                          & 75.45                          & 75.85                          & 76.47                          & 76.80                          & 77.17                          & 77.29                          & 77.54                          & 77.97                            \\
InfoDCL-RB                                & 59.78                          & 68.45                          & 73.19                           & 74.85                           & 75.82                           & 75.98                           & 76.81                           & 76.93                           & 77.37                           & 77.35                           & 77.67                           & 78.17                            \\
InfoDCL-BTw                          & 56.06                          & 65.54                          & 70.24                           & 74.54                           & 75.84                           & 76.10                           & 76.68                           & 76.99                           & 77.42                           & 77.77                           & 78.11                           & 78.58                            \\ \midrule
\multicolumn{13}{c}{\textbf{Out-of-Domain}}                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \midrule
RoBERTa                                 & 32.62                          & 50.10                          & 52.38                           & 67.80                           & 71.41                           & 72.64                           & 73.44                           & 73.89                           & 74.16                           & 74.13                           & 74.53                           & 74.53                            \\
BERTweet                                & 33.33                          & 48.69                          & 52.01                           & 58.68                           & 62.52                           & 69.81                           & 70.67                           & 71.74                           & 72.32                           & 73.08                           & 73.48                           & 73.96                            \\
Sim-D                                  & 45.96                          & 55.74                          & 61.32                           & 69.05                           & 70.74                           & 72.01                           & 72.80                           & 73.03                           & 73.94                           & 74.22                           & 74.36                           & 74.48                            \\
DCL                                & 49.72                          & 59.60                          & 65.35                          & 69.64                          & 71.76                          & 72.79                          & 73.44                          & 73.59                          & 74.26                          & 74.36                          & 74.71                          & 75.37                            \\
InfoDCL-RB                                & 48.85                          & 62.06                          & 67.10                           & 70.75                           & 72.28                           & 73.45                           & 74.17                           & 74.44                           & 74.95                           & 75.22                           & 75.28                           & 75.54                            \\
InfoDCL-BTw                          & 45.59                          & 54.15                          & 59.42                           & 67.43                           & 70.61                           & 71.50                           & 72.33                           & 72.50                           & 73.12                           & 73.63                           & 74.15                           & 74.32                            \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr|rrrr@{}}
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{12}{c|}{\textbf{Percentage}}                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{4}{c}{\textbf{\# of Training Samples}}                                                                                       \\ \cmidrule(r){2-13} \cmidrule(r){14-17} 
\multicolumn{1}{c}{\textbf{}}                & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{30}} & \multicolumn{1}{c}{\textbf{40}} & \multicolumn{1}{c}{\textbf{50}} & \multicolumn{1}{c}{\textbf{60}} & \multicolumn{1}{c}{\textbf{70}} & \multicolumn{1}{c}{\textbf{80}} & \multicolumn{1}{c}{\textbf{90}} & \multicolumn{1}{c|}{\textbf{100}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{100}} & \multicolumn{1}{c}{\textbf{500}} & \multicolumn{1}{c}{\textbf{1000}} \\ \midrule
Crisis\textsubscript{Oltea} & 94.88                          & 95.18                          & 95.59                           & 95.67                           & 95.73                           & 95.65                           & 95.88                           & 95.77                           & 95.72                           & 95.83                           & 95.92                           & 95.87                            & 37.20                           & 70.27                            & 95.09                            & 95.20                             \\
Emo\textsubscript{Moham}    & 13.39                          & 51.63                          & 70.83                           & 74.20                           & 75.45                           & 76.42                           & 76.59                           & 76.70                           & 78.00                           & 77.85                           & 77.40                           & 78.76                            & 14.21                           & 14.68                            & 73.85                            & 75.49                             \\
Hate\textsubscript{Was}     & 28.23                          & 52.72                          & 54.66                           & 55.30                           & 56.65                           & 58.78                           & 56.80                           & 56.77                           & 56.64                           & 57.26                           & 59.98                           & 57.01                            & 26.59                           & 32.94                            & 52.98                            & 54.53                             \\
Hate\textsubscript{Dav}     & 38.02                          & 71.66                          & 73.50                           & 74.74                           & 76.08                           & 76.55                           & 76.06                           & 77.31                           & 77.62                           & 76.58                           & 77.65                           & 76.04                            & 30.64                           & 30.47                            & 67.68                            & 71.24                             \\
Hate\textsubscript{Bas}     & 44.61                          & 51.48                          & 48.71                           & 48.77                           & 48.29                           & 45.60                           & 48.60                           & 46.46                           & 47.72                           & 50.35                           & 46.78                           & 47.85                            & 41.43                           & 42.54                            & 49.49                            & 46.99                             \\
Humor\textsubscript{Mea} & 38.08                          & 88.33                          & 90.07                           & 91.33                           & 91.33                           & 92.08                           & 92.00                           & 91.92                           & 92.34                           & 92.75                           & 92.17                           & 93.28                            & 42.28                           & 58.71                            & 90.08                            & 91.20                             \\
Irony\textsubscript{Hee-A}  & 41.78                          & 56.76                          & 64.98                           & 68.11                           & 68.82                           & 69.62                           & 70.68                           & 71.67                           & 70.66                           & 72.92                           & 73.44                           & 72.87                            & 44.79                           & 55.90                            & 65.82                            & 68.05                             \\
Irony\textsubscript{Hee-B}  & 20.49                          & 34.16                          & 41.95                           & 46.54                           & 48.62                           & 48.10                           & 51.49                           & 51.29                           & 51.20                           & 52.25                           & 53.22                           & 53.20                            & 20.29                           & 21.98                            & 44.58                            & 47.52                             \\
Offense\textsubscript{Zamp} & 42.70                          & 75.61                          & 77.99                           & 77.70                           & 79.24                           & 79.04                           & 79.60                           & 79.81                           & 78.83                           & 80.73                           & 80.45                           & 79.93                            & 34.63                           & 41.89                            & 76.09                            & 76.90                             \\
Sarc\textsubscript{Riloff}  & 45.76                          & 44.48                          & 43.99                           & 53.03                           & 65.37                           & 71.90                           & 73.46                           & 70.35                           & 71.81                           & 73.72                           & 74.29                           & 73.71                            & 45.65                           & 43.99                            & 70.53                            & 74.78                             \\
Sarc\textsubscript{Ptacek}  & 81.99                          & 85.98                          & 87.24                           & 88.72                           & 89.99                           & 91.15                           & 92.01                           & 92.73                           & 93.51                           & 94.16                           & 95.07                           & 95.99                            & 45.05                           & 39.78                            & 81.35                            & 83.21                             \\
Sarc\textsubscript{Rajad}   & 69.83                          & 76.95                          & 79.45                           & 81.02                           & 82.07                           & 82.34                           & 83.48                           & 83.36                           & 84.29                           & 84.19                           & 85.21                           & 85.21                            & 47.42                           & 47.01                            & 64.09                            & 73.27                             \\
Sarc\textsubscript{Bam}     & 62.09                          & 73.41                          & 75.41                           & 76.39                           & 77.15                           & 77.46                           & 78.50                           & 78.92                           & 79.39                           & 78.79                           & 79.59                           & 79.79                            & 43.90                           & 61.87                            & 73.11                            & 75.10                             \\
Senti\textsubscript{Rosen}  & 40.91                          & 43.05                          & 36.98                           & 86.94                           & 87.53                           & 88.73                           & 88.49                           & 88.95                           & 89.61                           & 88.82                           & 89.66                           & 89.55                            & 45.27                           & 57.00                            & 88.78                            & 89.55                             \\
Senti\textsubscript{Thel}   & 65.13                          & 68.73                          & 69.87                           & 69.56                           & 70.02                           & 71.06                           & 70.69                           & 70.96                           & 70.22                           & 70.83                           & 70.76                           & 71.41                            & 19.46                           & 24.10                            & 65.52                            & 67.15                             \\
Stance\textsubscript{Moham} & 23.45                          & 33.07                          & 51.42                           & 63.28                           & 64.34                           & 65.02                           & 67.21                           & 66.87                           & 68.36                           & 68.21                           & 68.73                           & 69.44                            & 24.70                           & 27.57                            & 61.95                            & 65.05                             \\ \midrule
\textbf{Average}                                      & 46.96                          & 62.70                          & 66.41                           & 71.96                           & 73.54                           & 74.34                           & 75.09                           & 74.99                           & 75.37                           & 75.95                           & 76.27                           & 76.24                            & 35.22                           & 41.92                            & 70.06                            & 72.20                             \\ \midrule
Emotion\textsubscript{Wall} & 5.54                           & 7.10                           & 10.44                           & 41.46                           & 57.69                           & 61.02                           & 62.59                           & 64.16                           & 65.74                           & 64.83                           & 65.76                           & 66.51                            & 4.19                            & 21.06                            & 63.93                            & 66.50                             \\
Emotion\textsubscript{Dem}  & 12.73                          & 42.06                          & 46.31                           & 51.58                           & 52.65                           & 53.90                           & 54.89                           & 54.58                           & 55.67                           & 55.49                           & 56.28                           & 56.59                            & 0.51                            & 2.47                             & 30.70                            & 41.68                             \\
Sarc\textsubscript{Walk}    & 40.08                          & 34.73                          & 43.92                           & 62.89                           & 63.02                           & 66.13                           & 66.64                           & 67.67                           & 67.43                           & 67.69                           & 68.96                           & 67.50                            & 35.22                           & 51.67                            & 67.02                            & 67.39                             \\
Sarc\textsubscript{Ora}     & 45.66                          & 53.56                          & 48.87                           & 74.78                           & 75.47                           & 75.19                           & 76.55                           & 77.27                           & 77.02                           & 77.40                           & 77.07                           & 76.92                            & 45.92                           & 63.66                            & 77.69                            & 75.42                             \\
Senti-MR                                     & 44.08                          & 85.93                          & 87.02                           & 87.98                           & 88.52                           & 88.30                           & 89.13                           & 88.84                           & 89.29                           & 89.31                           & 89.05                           & 89.00                            & 40.69                           & 67.17                            & 86.02                            & 87.17                             \\
Senti-YT                                     & 40.90                          & 40.48                          & 40.49                           & 78.67                           & 88.28                           & 90.19                           & 89.47                           & 90.29                           & 89.42                           & 89.59                           & 89.86                           & 90.22                            & 45.05                           & 43.40                            & 89.55                            & 90.24                             \\
SST-5                                        & 8.87                           & 45.89                          & 50.01                           & 52.26                           & 52.57                           & 53.37                           & 54.00                           & 54.51                           & 54.94                           & 54.81                           & 54.79                           & 54.96                            & 10.91                           & 11.70                            & 47.76                            & 50.42                             \\
SST-2                                        & 63.12                          & 91.09                          & 91.99                           & 92.75                           & 93.11                           & 93.05                           & 94.28                           & 93.78                           & 93.74                           & 93.89                           & 94.49                           & 94.57                            & 34.08                           & 67.80                            & 91.44                            & 92.50                             \\ \midrule
\textbf{Average}                                      & 32.62                          & 50.10                          & 52.38                           & 67.80                           & 71.41                           & 72.64                           & 73.44                           & 73.89                           & 74.16                           & 74.13                           & 74.53                           & 74.53                            & 27.07                           & 41.12                            & 69.26                            & 71.42                             \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr|rrrr@{}}
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{12}{c|}{\textbf{Percentage}}                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{4}{c}{\textbf{\# of Training Samples}}                                                                                       \\ \cmidrule(r){2-13} \cmidrule(r){14-17} 
\multicolumn{1}{c}{\textbf{}}                & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{30}} & \multicolumn{1}{c}{\textbf{40}} & \multicolumn{1}{c}{\textbf{50}} & \multicolumn{1}{c}{\textbf{60}} & \multicolumn{1}{c}{\textbf{70}} & \multicolumn{1}{c}{\textbf{80}} & \multicolumn{1}{c}{\textbf{90}} & \multicolumn{1}{c|}{\textbf{100}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{100}} & \multicolumn{1}{c}{\textbf{500}} & \multicolumn{1}{c}{\textbf{1000}} \\ \midrule
Crisis\textsubscript{Oltea} & 93.47 & 95.07 & 95.42 & 95.40 & 95.53 & 95.55 & 95.59 & 95.79 & 95.63 & 95.76 & 95.68 & 95.76 & 50.00     & 46.96    & 94.65    & 95.02    \\
Emo\textsubscript{Moham}    & 20.49 & 18.15 & 53.35 & 73.16 & 76.84 & 76.95 & 78.00 & 78.55 & 78.88 & 79.54 & 79.94 & 80.23 & 20.02     & 16.86    & 70.70    & 75.59    \\
Hate\textsubscript{Was}     & 28.22 & 51.43 & 53.03 & 54.95 & 55.62 & 55.54 & 56.26 & 56.46 & 56.39 & 56.26 & 56.91 & 57.32 & 29.25     & 28.22    & 51.29    & 53.60    \\
Hate\textsubscript{Dav}     & 28.86 & 68.38 & 73.29 & 75.37 & 76.60 & 76.12 & 77.32 & 76.39 & 76.77 & 77.07 & 76.90 & 76.93 & 31.20     & 30.34    & 57.32    & 67.51    \\
Hate\textsubscript{Bas}     & 50.93 & 54.01 & 52.50 & 53.49 & 53.56 & 53.77 & 52.72 & 53.69 & 54.42 & 54.98 & 53.51 & 53.62 & 45.40     & 46.97    & 51.86    & 54.08    \\
Humor\textsubscript{Mea}    & 42.89 & 90.08 & 92.22 & 92.98 & 93.13 & 93.56 & 93.57 & 93.82 & 94.00 & 93.90 & 94.33 & 94.43 & 45.11     & 44.00    & 90.90    & 92.15    \\
Irony\textsubscript{Hee-A}  & 46.60 & 56.60 & 67.13 & 72.41 & 74.13 & 74.43 & 76.25 & 76.26 & 76.39 & 77.06 & 78.15 & 77.03 & 47.26     & 55.23    & 71.80    & 75.48    \\
Irony\textsubscript{Hee-B}  & 19.99 & 21.82 & 30.42 & 39.89 & 46.99 & 47.97 & 49.80 & 51.11 & 53.21 & 54.25 & 56.66 & 56.73 & 17.08     & 21.35    & 33.09    & 45.62    \\
Offense\textsubscript{Zamp} & 44.58 & 73.92 & 76.19 & 78.03 & 79.25 & 79.58 & 79.10 & 79.65 & 79.40 & 79.60 & 80.32 & 79.35 & 45.86     & 45.30    & 74.47    & 75.95    \\
Sarc\textsubscript{Riloff}  & 44.49 & 44.19 & 45.48 & 43.99 & 78.47 & 78.96 & 78.14 & 78.29 & 79.28 & 78.93 & 79.67 & 78.76 & 45.77     & 44.92    & 77.83    & 78.66    \\
Sarc\textsubscript{Ptacek}  & 85.44 & 88.13 & 89.21 & 90.71 & 91.61 & 92.47 & 93.34 & 93.77 & 94.39 & 95.03 & 95.76 & 96.40 & 53.31     & 43.61    & 83.95    & 86.01    \\
Sarc\textsubscript{Rajad}   & 47.01 & 82.25 & 82.89 & 84.70 & 85.09 & 85.70 & 85.87 & 86.52 & 86.32 & 86.87 & 86.65 & 87.13 & 47.90     & 47.01    & 47.01    & 80.09    \\
Sarc\textsubscript{Bam}     & 62.12 & 76.58 & 78.45 & 79.24 & 80.48 & 81.26 & 81.32 & 81.61 & 81.64 & 81.93 & 82.05 & 81.76 & 45.48     & 42.21    & 76.34    & 77.86    \\
Senti\textsubscript{Rosen}  & 45.50 & 50.05 & 41.24 & 42.27 & 78.93 & 87.63 & 88.36 & 88.70 & 89.20 & 89.35 & 89.76 & 89.53 & 51.81     & 52.98    & 88.86    & 89.82    \\
Senti\textsubscript{Thel}   & 61.79 & 68.00 & 70.32 & 70.70 & 71.35 & 71.85 & 71.77 & 71.64 & 71.51 & 71.95 & 72.44 & 71.64 & 24.59     & 19.20    & 63.77    & 66.84    \\
Stance\textsubscript{Moham} & 27.59 & 28.67 & 34.79 & 58.06 & 61.74 & 62.71 & 64.13 & 64.86 & 66.43 & 65.74 & 68.01 & 68.33 & 26.19     & 26.47    & 59.82    & 61.65    \\  \midrule
\textbf{Average}                                      & 46.87 & 60.46 & 64.75 & 69.08 & 74.96 & 75.88 & 76.35 & 76.70 & 77.12 & 77.39 & 77.92 & 77.81 & 39.14     & 38.23    & 68.35    & 73.50    \\  \midrule
Emotion\textsubscript{Wall} & 8.44  & 8.78  & 7.76  & 17.85 & 31.73 & 45.72 & 51.85 & 56.03 & 58.17 & 61.24 & 62.31 & 64.48 & 6.25      & 7.86     & 55.09    & 62.94    \\
Emotion\textsubscript{Dem}  & 1.74  & 22.10 & 33.95 & 43.88 & 46.79 & 47.76 & 49.06 & 49.61 & 51.02 & 51.24 & 52.89 & 53.33 & 1.27      & 1.48     & 4.41     & 20.92    \\
Sarc\textsubscript{Walk}    & 44.46 & 49.15 & 52.05 & 60.70 & 64.68 & 65.06 & 65.05 & 66.16 & 66.17 & 67.48 & 67.57 & 67.27 & 49.57     & 53.74    & 65.94    & 69.24    \\
Sarc\textsubscript{Ora}     & 48.93 & 59.61 & 57.33 & 75.14 & 75.32 & 76.06 & 75.06 & 76.70 & 76.04 & 77.04 & 76.73 & 77.33 & 40.55     & 64.86    & 76.03    & 76.76    \\
Senti-MR                                     & 48.58 & 84.79 & 86.21 & 86.57 & 87.36 & 87.98 & 87.77 & 87.25 & 88.02 & 88.05 & 88.13 & 87.94 & 43.58     & 59.23    & 85.45    & 86.68    \\
Senti-YT                                     & 48.07 & 46.96 & 42.87 & 43.43 & 50.78 & 90.74 & 91.20 & 91.77 & 91.94 & 92.05 & 91.93 & 92.25 & 45.43     & 44.56    & 91.75    & 91.91    \\
SST-5                                        & 14.15 & 28.93 & 45.48 & 50.25 & 51.58 & 52.82 & 52.79 & 53.32 & 54.24 & 54.26 & 54.87 & 55.74 & 14.34     & 12.86    & 32.28    & 46.22    \\
SST-2                                        & 52.28 & 89.19 & 90.43 & 91.63 & 91.96 & 92.31 & 92.55 & 93.04 & 92.91 & 93.28 & 93.44 & 93.32 & 46.12     & 70.62    & 89.23    & 91.08    \\  \midrule
\textbf{Average}                                      & 33.33 & 48.69 & 52.01 & 58.68 & 62.52 & 69.81 & 70.67 & 71.74 & 72.32 & 73.08 & 73.48 & 73.96 & 30.89     & 39.40    & 62.52    & 68.22                               \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr|rrrr@{}}
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{12}{c|}{\textbf{Percentage}}                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{4}{c}{\textbf{\# of Training Samples}}                                                                                       \\ \cmidrule(r){2-13} \cmidrule(r){14-17} 
\multicolumn{1}{c}{\textbf{}}                & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{30}} & \multicolumn{1}{c}{\textbf{40}} & \multicolumn{1}{c}{\textbf{50}} & \multicolumn{1}{c}{\textbf{60}} & \multicolumn{1}{c}{\textbf{70}} & \multicolumn{1}{c}{\textbf{80}} & \multicolumn{1}{c}{\textbf{90}} & \multicolumn{1}{c|}{\textbf{100}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{100}} & \multicolumn{1}{c}{\textbf{500}} & \multicolumn{1}{c}{\textbf{1000}} \\ \midrule
Crisis\textsubscript{Oltea} & 94.21 & 94.94 & 95.28 & 95.53 & 95.69 & 95.72 & 95.76 & 95.81 & 95.89 & 95.96 & 95.86 & 95.94 & 61.80     & 90.88    & 94.31    & 94.63    \\
Emo\textsubscript{Moham}    & 24.31 & 53.06 & 75.65 & 77.15 & 78.46 & 78.53 & 78.77 & 79.68 & 80.17 & 79.75 & 81.00 & 81.05 & 23.47     & 41.68    & 76.72    & 78.35    \\
Hate\textsubscript{Was}     & 32.05 & 51.26 & 53.38 & 54.94 & 55.47 & 56.18 & 55.99 & 56.46 & 56.80 & 57.06 & 57.29 & 57.13 & 34.03     & 32.73    & 51.66    & 53.03    \\
Hate\textsubscript{Dav}     & 38.33 & 71.56 & 73.83 & 74.42 & 76.12 & 75.36 & 76.50 & 76.98 & 76.96 & 75.93 & 77.81 & 77.15 & 34.57     & 34.33    & 66.42    & 70.04    \\
Hate\textsubscript{Bas}     & 52.43 & 49.63 & 48.54 & 49.62 & 50.11 & 48.63 & 50.51 & 49.55 & 50.98 & 52.33 & 51.20 & 52.32 & 48.50     & 48.69    & 47.91    & 47.77    \\
Humor\textsubscript{Mea}    & 87.85 & 91.21 & 92.17 & 92.34 & 92.86 & 92.70 & 92.98 & 92.72 & 93.39 & 93.83 & 93.45 & 93.42 & 61.12     & 89.40    & 92.11    & 92.33    \\
Irony\textsubscript{Hee-A}  & 55.34 & 65.12 & 69.03 & 70.36 & 71.15 & 72.07 & 72.34 & 72.80 & 74.06 & 73.86 & 75.32 & 75.36 & 47.78     & 62.27    & 69.17    & 70.81    \\
Irony\textsubscript{Hee-B}  & 24.70 & 29.93 & 38.35 & 46.56 & 48.07 & 49.36 & 51.92 & 52.88 & 53.28 & 53.24 & 53.02 & 54.06 & 22.69     & 28.97    & 43.97    & 47.44    \\
Offense\textsubscript{Zamp} & 56.44 & 75.83 & 76.51 & 78.26 & 79.01 & 79.86 & 80.08 & 79.38 & 80.17 & 79.91 & 80.31 & 80.80 & 50.05     & 47.84    & 74.67    & 77.01    \\
Sarc\textsubscript{Riloff}  & 49.67 & 50.08 & 50.87 & 69.15 & 76.39 & 75.52 & 76.36 & 76.03 & 76.45 & 77.53 & 78.14 & 80.27 & 49.37     & 48.90    & 74.22    & 77.77    \\
Sarc\textsubscript{Ptacek}  & 84.26 & 87.25 & 88.17 & 89.49 & 90.47 & 91.68 & 92.41 & 93.16 & 93.89 & 94.56 & 95.35 & 96.07 & 62.61     & 64.88    & 83.56    & 84.73    \\
Sarc\textsubscript{Rajad}   & 80.89 & 83.20 & 83.92 & 85.12 & 85.78 & 85.21 & 86.01 & 86.18 & 86.14 & 86.19 & 86.24 & 87.20 & 48.68     & 48.28    & 80.20    & 82.51    \\
Sarc\textsubscript{Bam}     & 70.06 & 75.35 & 77.85 & 78.05 & 79.21 & 79.65 & 79.83 & 80.64 & 80.60 & 81.69 & 81.23 & 81.40 & 53.37     & 65.46    & 74.84    & 76.49    \\
Senti\textsubscript{Rosen}  & 50.91 & 60.45 & 76.82 & 87.28 & 89.19 & 89.62 & 89.81 & 89.84 & 90.01 & 90.34 & 90.13 & 90.64 & 62.69     & 85.07    & 90.69    & 90.31    \\
Senti\textsubscript{Thel}   & 63.40 & 68.90 & 70.07 & 70.03 & 70.96 & 71.30 & 71.15 & 71.13 & 71.17 & 71.17 & 71.56 & 71.68 & 26.96     & 35.60    & 64.63    & 66.59    \\
Stance\textsubscript{Moham} & 34.85 & 39.11 & 52.68 & 60.98 & 64.86 & 65.87 & 66.81 & 67.96 & 68.71 & 68.80 & 69.71 & 70.48 & 32.19     & 39.92    & 59.86    & 64.41    \\ \midrule
\textbf{Average}                                      & 56.23 & 65.43 & 70.19 & 73.70 & 75.24 & 75.45 & 76.08 & 76.32 & 76.79 & 77.01 & 77.35 & 77.81 & 44.99     & 54.06    & 71.56    & 73.39    \\ \midrule
Emotion\textsubscript{Wall} & 11.47 & 23.74 & 33.53 & 47.89 & 56.53 & 61.85 & 63.77 & 64.81 & 66.67 & 66.60 & 67.51 & 67.68 & 13.27     & 37.34    & 64.42    & 67.28    \\
Emotion\textsubscript{Dem}  & 6.54  & 32.45 & 43.01 & 47.14 & 48.98 & 50.07 & 52.00 & 52.55 & 54.19 & 55.42 & 55.41 & 55.27 & 1.41      & 5.04     & 16.61    & 30.48    \\
Sarc\textsubscript{Walk}    & 49.94 & 51.42 & 54.93 & 61.15 & 60.60 & 62.37 & 62.92 & 62.95 & 63.91 & 64.63 & 64.12 & 65.04 & 51.43     & 53.00    & 63.73    & 65.99    \\
Sarc\textsubscript{Ora}     & 53.84 & 63.83 & 65.38 & 73.30 & 75.02 & 75.14 & 76.09 & 75.99 & 77.31 & 77.61 & 77.44 & 77.12 & 47.54     & 69.24    & 73.89    & 77.37    \\
Senti-MR                                     & 83.37 & 86.80 & 87.12 & 87.29 & 87.68 & 87.76 & 88.23 & 87.98 & 88.45 & 88.66 & 88.45 & 89.09 & 58.39     & 84.19    & 86.24    & 87.12    \\
Senti-YT                                     & 52.25 & 53.93 & 63.56 & 90.35 & 90.83 & 91.66 & 91.65 & 91.61 & 92.11 & 92.17 & 92.24 & 92.23 & 55.59     & 74.67    & 91.96    & 92.03    \\
SST-5                                        & 22.17 & 42.07 & 51.01 & 52.34 & 53.02 & 53.87 & 54.06 & 54.38 & 54.98 & 54.85 & 55.46 & 55.09 & 16.13     & 17.87    & 46.35    & 50.77    \\
SST-2                                        & 88.13 & 91.65 & 92.01 & 92.97 & 93.27 & 93.36 & 93.69 & 93.92 & 93.91 & 93.84 & 94.22 & 94.29 & 68.44     & 90.28    & 91.63    & 92.95    \\ \midrule
\textbf{Average}                                      & 45.96 & 55.74 & 61.32 & 69.05 & 70.74 & 72.01 & 72.80 & 73.03 & 73.94 & 74.22 & 74.36 & 74.48 & 39.02     & 53.95    & 66.85    & 70.50                                 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr|rrrr@{}}
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{12}{c|}{\textbf{Percentage}}                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{4}{c}{\textbf{\# of Training Samples}}                                                                                       \\ \cmidrule(r){2-13} \cmidrule(r){14-17} 
\multicolumn{1}{c}{\textbf{}}                & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{30}} & \multicolumn{1}{c}{\textbf{40}} & \multicolumn{1}{c}{\textbf{50}} & \multicolumn{1}{c}{\textbf{60}} & \multicolumn{1}{c}{\textbf{70}} & \multicolumn{1}{c}{\textbf{80}} & \multicolumn{1}{c}{\textbf{90}} & \multicolumn{1}{c|}{\textbf{100}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{100}} & \multicolumn{1}{c}{\textbf{500}} & \multicolumn{1}{c}{\textbf{1000}} \\ \midrule
Crisis\textsubscript{Oltea} & 94.25                          & 94.97                          & 95.33                           & 95.49                           & 95.55                           & 95.66                           & 95.75                           & 95.81                           & 95.85                           & 95.92                           & 95.82                           & 95.92                            & 54.77                           & 90.26                            & 94.09                            & 94.89                             \\
Emo\textsubscript{Moham}    & 40.74                          & 64.88                          & 74.52                           & 75.24                           & 78.39                           & 77.92                           & 77.96                           & 79.74                           & 79.67                           & 79.42                           & 80.54                           & 80.54                            & 33.70                           & 52.43                            & 77.18                            & 77.97                             \\
Hate\textsubscript{Was}     & 32.38                          & 51.72                          & 53.62                           & 54.54                           & 55.74                           & 56.05                           & 56.38                           & 56.78                           & 56.92                           & 57.00                           & 56.95                           & 57.14                            & 32.73                           & 37.08                            & 51.77                            & 52.93                             \\
Hate\textsubscript{Dav}     & 51.88                          & 70.75                          & 72.86                           & 76.27                           & 76.30                           & 75.80                           & 76.30                           & 76.45                           & 77.00                           & 75.89                           & 76.79                           & 76.79                            & 32.33                           & 34.89                            & 67.12                            & 69.86                             \\
Hate\textsubscript{Bas}     & 47.58                          & 48.71                          & 46.41                           & 50.88                           & 48.70                           & 48.72                           & 49.00                           & 48.70                           & 49.28                           & 50.14                           & 50.15                           & 52.17                            & 49.36                           & 51.14                            & 49.74                            & 50.93                             \\
Humor\textsubscript{Mea}    & 89.39                          & 91.94                          & 92.07                           & 92.95                           & 93.53                           & 93.06                           & 93.52                           & 93.29                           & 93.64                           & 93.99                           & 94.05                           & 94.13                            & 66.98                           & 90.18                            & 91.98                            & 92.32                             \\
Irony\textsubscript{Hee-A}  & 58.60                          & 63.36                          & 69.51                           & 71.60                           & 73.16                           & 73.97                           & 75.39                           & 76.02                           & 76.41                           & 76.56                           & 76.56                           & 77.15                            & 56.24                           & 63.66                            & 70.44                            & 73.55                             \\
Irony\textsubscript{Hee-B}  & 30.15                          & 35.38                          & 39.40                           & 47.69                           & 49.89                           & 51.10                           & 53.27                           & 53.96                           & 55.58                           & 54.95                           & 56.19                           & 57.48                            & 24.25                           & 30.94                            & 44.08                            & 49.57                             \\
Offense\textsubscript{Zamp} & 58.21                          & 76.41                          & 76.68                           & 78.07                           & 78.99                           & 79.24                           & 79.38                           & 80.28                           & 79.95                           & 79.82                           & 79.67                           & 79.94                            & 53.99                           & 47.43                            & 74.20                            & 76.37                             \\
Sarc\textsubscript{Riloff}  & 48.09                          & 53.79                          & 73.04                           & 75.10                           & 77.06                           & 78.67                           & 79.46                           & 78.18                           & 78.00                           & 78.63                           & 79.12                           & 79.26                            & 51.01                           & 66.24                            & 77.01                            & 79.09                             \\
Sarc\textsubscript{Ptacek}  & 84.03                          & 86.98                          & 88.38                           & 89.79                           & 90.68                           & 91.65                           & 92.24                           & 93.01                           & 93.93                           & 94.72                           & 95.45                           & 96.13                            & 61.84                           & 77.55                            & 83.80                            & 85.23                             \\
Sarc\textsubscript{Rajad}   & 81.12                          & 83.42                          & 84.50                           & 85.62                           & 85.75                           & 86.10                           & 86.24                           & 86.16                           & 86.77                           & 86.99                           & 86.90                           & 87.45                            & 49.20                           & 56.02                            & 80.90                            & 82.63                             \\
Sarc\textsubscript{Bam}     & 69.96                          & 75.07                          & 77.42                           & 78.85                           & 79.13                           & 80.33                           & 80.60                           & 80.79                           & 81.25                           & 81.37                           & 80.68                           & 81.31                            & 52.21                           & 66.83                            & 75.82                            & 76.61                             \\
Senti\textsubscript{Rosen}  & 63.33                          & 65.42                          & 85.20                           & 87.69                           & 88.39                           & 89.09                           & 89.49                           & 90.43                           & 90.16                           & 90.71                           & 90.49                           & 90.65                            & 60.24                           & 84.45                            & 90.35                            & 90.59                             \\
Senti\textsubscript{Thel}   & 62.19                          & 68.26                          & 69.31                           & 70.54                           & 71.70                           & 71.25                           & 71.29                           & 71.17                           & 71.82                           & 71.56                           & 71.07                           & 71.73                            & 35.47                           & 44.11                            & 63.57                            & 65.76                             \\
Stance\textsubscript{Moham} & 32.91                          & 42.83                          & 50.68                           & 58.91                           & 64.28                           & 65.01                           & 67.25                           & 68.06                           & 68.51                           & 68.99                           & 70.19                           & 69.74                            & 31.31                           & 39.80                            & 59.99                            & 63.38                             \\ \midrule
\textbf{Average}                             & 59.05                          & 67.12                          & 71.81                           & 74.33                           & 75.45                           & 75.85                           & 76.47                           & 76.80                           & 77.17                           & 77.29                           & 77.54                           & 77.97                            & 46.60                           & 58.31                            & 72.00                            & 73.86                             \\ \midrule
Emotion\textsubscript{Wall} & 13.32                          & 24.15                          & 35.91                           & 51.67                           & 60.54                           & 64.25                           & 65.18                           & 65.55                           & 67.36                           & 66.92                           & 68.68                           & 68.36                            & 15.03                           & 37.66                            & 66.24                            & 68.38                             \\
Emotion\textsubscript{Dem}  & 9.07                           & 34.76                          & 44.44                           & 48.15                           & 49.17                           & 51.96                           & 53.83                           & 53.82                           & 55.36                           & 55.50                           & 54.97                           & 57.43                            & 2.49                            & 6.95                             & 18.31                            & 31.65                             \\
Sarc\textsubscript{Walk}    & 50.36                          & 53.15                          & 58.43                           & 61.57                           & 62.78                           & 63.28                           & 64.74                           & 64.01                           & 65.57                           & 64.88                           & 66.28                           & 67.39                            & 49.08                           & 54.10                            & 64.36                            & 67.36                             \\
Sarc\textsubscript{Ora}     & 54.61                          & 64.78                          & 66.60                           & 71.23                           & 74.62                           & 75.61                           & 76.67                           & 76.85                           & 76.08                           & 77.58                           & 76.78                           & 77.76                            & 49.37                           & 69.83                            & 76.78                            & 78.04                             \\
Senti-MR                                     & 84.79                          & 86.30                          & 86.80                           & 87.80                           & 87.57                           & 87.55                           & 87.93                           & 87.61                           & 88.60                           & 88.58                           & 88.92                           & 89.15                            & 61.15                           & 85.41                            & 86.48                            & 86.93                             \\
Senti-YT                                     & 65.50                          & 78.44                          & 85.95                           & 90.51                           & 91.81                           & 91.83                           & 91.42                           & 91.62                           & 91.67                           & 92.00                           & 92.30                           & 92.26                            & 66.60                           & 82.08                            & 92.01                            & 92.47                             \\
SST-5                                        & 29.58                          & 43.42                          & 51.77                           & 52.75                           & 53.85                           & 54.16                           & 53.71                           & 54.99                           & 55.06                           & 54.82                           & 55.29                           & 56.00                            & 23.75                           & 25.60                            & 48.93                            & 51.38                             \\
SST-2                                        & 90.50                          & 91.78                          & 92.87                           & 93.42                           & 93.71                           & 93.72                           & 94.05                           & 94.27                           & 94.34                           & 94.57                           & 94.46                           & 94.64                            & 70.04                           & 91.35                            & 92.65                            & 93.51                             \\ \midrule
\textbf{Average}                             & 49.72                          & 59.60                          & 65.35                           & 69.64                           & 71.76                           & 72.79                           & 73.44                           & 73.59                           & 74.26                           & 74.36                           & 74.71                           & 75.37                            & 42.19                           & 56.62                            & 68.22                            & 71.21                             \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr|rrrr@{}}
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{12}{c|}{\textbf{Percentage}}                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{4}{c}{\textbf{\# of Training Samples}}                                                                                       \\ \cmidrule(r){2-13} \cmidrule(r){14-17} 
\multicolumn{1}{c}{\textbf{}}                & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{30}} & \multicolumn{1}{c}{\textbf{40}} & \multicolumn{1}{c}{\textbf{50}} & \multicolumn{1}{c}{\textbf{60}} & \multicolumn{1}{c}{\textbf{70}} & \multicolumn{1}{c}{\textbf{80}} & \multicolumn{1}{c}{\textbf{90}} & \multicolumn{1}{c|}{\textbf{100}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{100}} & \multicolumn{1}{c}{\textbf{500}} & \multicolumn{1}{c}{\textbf{1000}} \\ \midrule
Crisis\textsubscript{Oltea} & 94.88 & 95.26 & 95.61 & 95.59 & 95.65 & 95.75 & 95.82 & 95.72 & 95.85 & 95.88 & 96.04 & 95.94 & 67.01     & 93.24    & 94.87    & 95.10    \\
Emo\textsubscript{Moham}    & 30.07 & 66.09 & 76.41 & 77.93 & 79.08 & 78.51 & 79.80 & 80.42 & 80.69 & 79.35 & 80.96 & 81.05 & 23.74     & 55.31    & 77.21    & 79.26    \\
Hate\textsubscript{Was}     & 33.12 & 53.06 & 54.15 & 54.85 & 55.84 & 56.30 & 56.65 & 56.73 & 56.90 & 57.10 & 57.30 & 57.13 & 33.88     & 38.36    & 52.63    & 54.14    \\
Hate\textsubscript{Dav}     & 62.43 & 72.62 & 74.77 & 74.38 & 75.47 & 76.11 & 77.32 & 77.53 & 77.19 & 77.08 & 77.96 & 77.15 & 33.47     & 42.19    & 68.00    & 70.83    \\
Hate\textsubscript{Bas}     & 48.02 & 48.66 & 48.78 & 52.54 & 51.48 & 50.25 & 53.48 & 52.29 & 52.31 & 52.70 & 53.59 & 52.32 & 52.09     & 50.49    & 48.85    & 52.44    \\
Humor\textsubscript{Mea}    & 88.09 & 90.52 & 91.37 & 92.07 & 92.55 & 92.20 & 92.34 & 92.02 & 92.25 & 92.61 & 92.06 & 93.42 & 58.63     & 89.43    & 91.06    & 91.55    \\
Irony\textsubscript{Hee-A}  & 62.51 & 67.18 & 70.63 & 72.21 & 72.78 & 73.84 & 74.06 & 74.57 & 76.09 & 77.13 & 76.26 & 75.36 & 53.15     & 65.05    & 70.91    & 73.73    \\
Irony\textsubscript{Hee-B}  & 28.46 & 35.86 & 43.12 & 48.50 & 50.67 & 51.71 & 52.75 & 54.00 & 54.99 & 54.55 & 55.01 & 54.06 & 28.56     & 32.75    & 46.88    & 50.10    \\
Offense\textsubscript{Zamp} & 66.53 & 76.15 & 78.21 & 79.30 & 79.49 & 80.23 & 80.56 & 80.20 & 80.93 & 80.39 & 80.55 & 80.80 & 51.41     & 51.08    & 75.55    & 77.78    \\
Sarc\textsubscript{Riloff}  & 53.31 & 54.58 & 74.38 & 73.01 & 75.32 & 74.26 & 76.59 & 75.62 & 76.76 & 76.63 & 77.33 & 80.27 & 52.42     & 64.76    & 76.90    & 76.52    \\
Sarc\textsubscript{Ptacek}  & 84.69 & 87.39 & 88.36 & 89.73 & 90.54 & 91.25 & 92.40 & 93.07 & 93.88 & 94.57 & 95.29 & 96.07 & 66.07     & 77.98    & 83.83    & 85.59    \\
Sarc\textsubscript{Rajad}   & 79.77 & 82.55 & 83.75 & 84.78 & 85.64 & 85.50 & 85.80 & 85.68 & 86.11 & 86.10 & 86.35 & 87.20 & 48.87     & 52.95    & 79.76    & 81.44    \\
Sarc\textsubscript{Bam}     & 71.06 & 75.57 & 77.61 & 78.89 & 79.21 & 80.11 & 80.42 & 80.33 & 80.92 & 80.51 & 81.02 & 81.40 & 54.57     & 68.07    & 75.05    & 76.81    \\
Senti\textsubscript{Rosen}  & 54.63 & 73.04 & 86.34 & 89.20 & 90.11 & 90.67 & 90.36 & 91.14 & 91.24 & 91.23 & 91.36 & 90.64 & 69.13     & 88.21    & 91.31    & 91.38    \\
Senti\textsubscript{Thel}   & 65.10 & 69.63 & 70.46 & 70.68 & 71.74 & 71.83 & 72.02 & 71.77 & 71.85 & 72.10 & 71.57 & 71.68 & 25.34     & 39.56    & 65.87    & 67.34    \\
Stance\textsubscript{Moham} & 33.86 & 47.08 & 57.05 & 63.91 & 67.62 & 67.18 & 68.54 & 69.82 & 70.00 & 69.65 & 70.11 & 70.48 & 31.78     & 41.55    & 64.78    & 67.55    \\ \midrule
\textbf{Average}                                      & 59.78 & 68.45 & 73.19 & 74.85 & 75.82 & 75.98 & 76.81 & 76.93 & 77.37 & 77.35 & 77.67 & 77.81 & 46.88     & 59.44    & 72.72    & 74.47    \\ \midrule
Emotion\textsubscript{Wall} & 14.07 & 23.50 & 37.91 & 54.60 & 61.89 & 65.34 & 65.90 & 67.00 & 67.37 & 67.15 & 67.84 & 67.68 & 11.85     & 44.18    & 67.15    & 68.85    \\
Emotion\textsubscript{Dem}  & 13.43 & 39.26 & 45.52 & 48.55 & 50.46 & 51.77 & 54.37 & 54.93 & 55.58 & 56.87 & 57.31 & 55.27 & 2.66      & 6.23     & 24.99    & 38.03    \\
Sarc\textsubscript{Walk}    & 47.28 & 52.12 & 60.47 & 63.49 & 64.28 & 65.45 & 66.92 & 66.19 & 68.03 & 67.72 & 68.04 & 65.04 & 48.78     & 52.23    & 66.80    & 67.28    \\
Sarc\textsubscript{Ora}     & 54.88 & 70.84 & 72.21 & 74.24 & 74.46 & 76.80 & 76.64 & 77.36 & 77.47 & 77.93 & 77.43 & 77.12 & 54.03     & 70.98    & 76.68    & 76.26    \\
Senti-MR                                     & 84.62 & 85.83 & 87.25 & 87.74 & 88.52 & 88.47 & 89.11 & 88.82 & 89.63 & 89.60 & 89.30 & 89.09 & 50.89     & 85.00    & 85.77    & 86.91    \\
Senti-YT                                     & 54.82 & 84.10 & 87.81 & 90.23 & 90.51 & 91.20 & 91.38 & 91.77 & 91.69 & 92.03 & 91.83 & 92.23 & 72.37     & 89.37    & 91.53    & 91.81    \\
SST-5                                        & 30.24 & 48.09 & 52.28 & 53.25 & 53.90 & 54.18 & 54.64 & 55.08 & 55.11 & 55.44 & 55.65 & 55.09 & 17.17     & 27.91    & 49.03    & 52.71    \\
SST-2                                        & 91.45 & 92.79 & 93.31 & 93.86 & 94.20 & 94.39 & 94.40 & 94.34 & 94.69 & 95.07 & 94.88 & 94.29 & 69.91     & 92.15    & 92.90    & 93.54    \\ \midrule
\textbf{Average}                                      & 48.85 & 62.06 & 67.10 & 70.75 & 72.28 & 73.45 & 74.17 & 74.44 & 74.95 & 75.22 & 75.28 & 74.48 & 40.96     & 58.51    & 69.36    & 71.92                                  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrr|rrcc@{}}
\toprule
\multicolumn{1}{c}{}                         & \multicolumn{12}{c|}{\textbf{Percentage}}                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{4}{c}{\textbf{\# of Training Samples}}                                                                                       \\ \cmidrule(r){2-13} \cmidrule(r){14-17} 
\multicolumn{1}{c}{\textbf{}}                & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{30}} & \multicolumn{1}{c}{\textbf{40}} & \multicolumn{1}{c}{\textbf{50}} & \multicolumn{1}{c}{\textbf{60}} & \multicolumn{1}{c}{\textbf{70}} & \multicolumn{1}{c}{\textbf{80}} & \multicolumn{1}{c}{\textbf{90}} & \multicolumn{1}{c|}{\textbf{100}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{100}} & \multicolumn{1}{c}{\textbf{500}} & \multicolumn{1}{c}{\textbf{1000}} \\ \midrule
Crisis\textsubscript{Oltea} & 94.09 & 95.07 & 95.29 & 95.55 & 95.70 & 95.60 & 95.83 & 95.79 & 95.86 & 95.84 & 95.84 & 95.84 & 57.68     & 89.00    & 94.13    & 94.79    \\
Emo\textsubscript{Moham}    & 29.53 & 34.42 & 67.80 & 74.42 & 77.04 & 77.55 & 77.83 & 79.56 & 80.06 & 80.66 & 80.04 & 81.96 & 25.21     & 30.90    & 73.64    & 76.25    \\
Hate\textsubscript{Was}     & 31.12 & 52.01 & 53.92 & 54.92 & 55.82 & 55.86 & 56.38 & 56.95 & 56.48 & 57.11 & 56.94 & 57.65 & 33.14     & 31.69    & 52.52    & 53.62    \\
Hate\textsubscript{Dav}     & 32.42 & 69.28 & 74.02 & 75.12 & 76.59 & 76.15 & 76.77 & 77.05 & 77.23 & 77.40 & 77.77 & 77.94 & 32.84     & 31.47    & 60.75    & 68.86    \\
Hate\textsubscript{Bas}     & 51.79 & 51.63 & 49.39 & 52.39 & 53.50 & 52.64 & 53.08 & 52.50 & 53.38 & 54.20 & 55.84 & 53.95 & 49.49     & 49.46    & 51.08    & 52.60    \\
Humor\textsubscript{Mea}    & 78.62 & 91.25 & 92.61 & 92.83 & 93.25 & 93.03 & 93.09 & 93.23 & 93.43 & 93.87 & 93.72 & 94.04 & 52.07     & 88.45    & 91.22    & 92.71    \\
Irony\textsubscript{Hee-A}  & 58.84 & 67.69 & 71.74 & 72.94 & 73.57 & 75.46 & 77.06 & 76.00 & 76.59 & 77.90 & 77.87 & 78.72 & 54.94     & 63.05    & 72.41    & 74.13    \\
Irony\textsubscript{Hee-B}  & 21.92 & 32.05 & 36.96 & 46.94 & 50.06 & 50.79 & 52.74 & 53.28 & 56.22 & 55.36 & 58.12 & 59.15 & 23.50     & 30.29    & 39.78    & 49.35    \\
Offense\textsubscript{Zamp} & 55.61 & 74.56 & 77.48 & 78.14 & 79.31 & 79.64 & 79.68 & 80.47 & 79.96 & 80.91 & 80.26 & 79.83 & 53.79     & 52.02    & 73.74    & 76.39    \\
Sarc\textsubscript{Riloff}  & 56.77 & 54.25 & 53.80 & 77.93 & 79.83 & 79.47 & 78.91 & 78.66 & 79.29 & 78.81 & 79.14 & 80.52 & 55.84     & 52.23    & 78.41    & 79.21    \\
Sarc\textsubscript{Ptacek}  & 85.54 & 87.98 & 89.01 & 90.47 & 91.32 & 92.31 & 93.00 & 93.77 & 94.37 & 95.14 & 95.77 & 96.67 & 62.96     & 66.66    & 84.86    & 85.91    \\
Sarc\textsubscript{Rajad}   & 80.56 & 82.99 & 83.82 & 84.98 & 86.12 & 86.07 & 86.12 & 86.34 & 86.10 & 86.78 & 86.42 & 87.20 & 48.97     & 48.55    & 80.24    & 81.42    \\
Sarc\textsubscript{Bam}     & 71.96 & 78.74 & 79.64 & 81.03 & 80.94 & 81.84 & 82.25 & 81.96 & 82.42 & 82.88 & 83.11 & 83.20 & 54.47     & 67.95    & 77.88    & 79.86    \\
Senti\textsubscript{Rosen}  & 51.13 & 67.15 & 80.51 & 87.87 & 88.24 & 88.69 & 88.92 & 89.22 & 89.49 & 89.95 & 89.63 & 90.41 & 62.97     & 78.22    & 89.73    & 90.35    \\
Senti\textsubscript{Thel}   & 65.32 & 69.46 & 69.76 & 70.62 & 71.07 & 71.31 & 71.22 & 71.65 & 71.71 & 71.45 & 72.09 & 71.98 & 26.79     & 28.37    & 64.63    & 67.71    \\
Stance\textsubscript{Moham} & 31.67 & 40.06 & 48.05 & 56.54 & 61.17 & 61.10 & 64.04 & 65.38 & 66.12 & 66.08 & 67.19 & 68.22 & 29.90     & 33.94    & 55.87    & 61.30    \\ \midrule
\textbf{Average}                                      & 56.06 & 65.54 & 70.24 & 74.54 & 75.84 & 76.10 & 76.68 & 76.99 & 77.42 & 77.77 & 78.11 & 78.58 & 45.29     & 52.64    & 71.31    & 74.03    \\  \midrule
Emotion\textsubscript{Wall} & 12.31 & 14.81 & 27.45 & 44.30 & 54.18 & 57.67 & 60.11 & 59.24 & 62.41 & 64.31 & 65.20 & 65.61 & 13.00     & 29.74    & 61.28    & 65.57    \\
Emotion\textsubscript{Dem}  & 4.39  & 26.17 & 36.93 & 45.15 & 48.75 & 50.02 & 50.85 & 51.32 & 52.58 & 53.59 & 53.77 & 54.99 & 3.30      & 3.01     & 13.11    & 23.36    \\
Sarc\textsubscript{Walk}    & 47.12 & 50.30 & 54.64 & 56.70 & 62.89 & 62.29 & 64.76 & 65.53 & 65.84 & 65.57 & 67.73 & 67.30 & 46.91     & 51.50    & 65.01    & 67.89    \\
Sarc\textsubscript{Ora}     & 49.18 & 66.42 & 68.51 & 70.98 & 74.05 & 74.78 & 75.17 & 75.85 & 75.40 & 76.33 & 77.27 & 76.88 & 49.69     & 67.78    & 76.81    & 76.70    \\
Senti-MR                                     & 82.95 & 86.37 & 87.16 & 87.16 & 88.30 & 88.30 & 88.37 & 88.11 & 88.19 & 88.58 & 88.32 & 88.21 & 55.86     & 83.00    & 85.77    & 86.90    \\
Senti-YT                                     & 56.44 & 59.69 & 59.46 & 90.81 & 91.02 & 92.04 & 92.13 & 92.06 & 92.35 & 92.23 & 92.36 & 92.41 & 64.98     & 44.15    & 92.22    & 92.07    \\
SST-5                                        & 23.14 & 38.42 & 49.67 & 52.45 & 52.98 & 54.06 & 54.09 & 54.45 & 54.84 & 55.01 & 55.13 & 55.93 & 17.84     & 21.24    & 40.02    & 49.84    \\
SST-2                                        & 89.22 & 91.04 & 91.52 & 91.85 & 92.72 & 92.84 & 93.16 & 93.45 & 93.33 & 93.44 & 93.42 & 93.73 & 58.17     & 90.51    & 90.88    & 91.69    \\ \midrule
\textbf{Average}                                      & 45.59 & 54.15 & 59.42 & 67.43 & 70.61 & 71.50 & 72.33 & 72.50 & 73.12 & 73.63 & 74.15 & 74.38 & 38.72     & 48.87    & 65.64    & 69.25              \\ \bottomrule
\end{tabular}
